Estimating Covariance Matrices for Two- and Three-Point Correlation Function Moments in Arbitrary Survey Geometries

We present configuration-space estimators for the auto- and cross-covariance of two- and three-point correlation functions (2PCF and 3PCF) in general survey geometries. These are derived in the Gaussian limit (setting higher-order correlation functions to zero), but for arbitrary non-linear 2PCFs (which may be estimated from the survey itself), with a shot-noise rescaling parameter included to capture non-Gaussianity. We generalize previous approaches to include Legendre moments via a geometry-correction function calibrated from measured pair and triple counts. Making use of importance sampling and random particle catalogs, we can estimate model covariances in fractions of the time required to do so with mocks, obtaining estimates with negligible sampling noise in $\sim 10$ ($\sim 100$) CPU-hours for the 2PCF (3PCF) auto-covariance. We compare results to sample covariances from a suite of BOSS DR12 mocks and find the matrices to be in good agreement, assuming a shot-noise rescaling parameter of $1.03$ ($1.20$) for the 2PCF (3PCF). To obtain strongest constraints on cosmological parameters we must use multiple statistics in concert; having robust methods to measure their covariances at low computational cost is thus of great relevance to upcoming surveys.

==> cov3x3-tikzA.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200

%Straight Lines [id:da0008109309931257913] 
\draw [line width=0.75]    (70,55) .. controls (71.67,56.67) and (71.67,58.33) .. (70,60) .. controls (68.33,61.67) and (68.33,63.33) .. (70,65) .. controls (71.67,66.67) and (71.67,68.33) .. (70,70) .. controls (68.33,71.67) and (68.33,73.33) .. (70,75) .. controls (71.67,76.67) and (71.67,78.33) .. (70,80) .. controls (68.33,81.67) and (68.33,83.33) .. (70,85) .. controls (71.67,86.67) and (71.67,88.33) .. (70,90) .. controls (68.33,91.67) and (68.33,93.33) .. (70,95) .. controls (71.67,96.67) and (71.67,98.33) .. (70,100) .. controls (68.33,101.67) and (68.33,103.33) .. (70,105) .. controls (71.67,106.67) and (71.67,108.33) .. (70,110) .. controls (68.33,111.67) and (68.33,113.33) .. (70,115) -- (70,115) ;

\draw [shift={(70,55)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05768604524812604] 
\draw [line width=0.75]    (70,115) -- (100,85) ;
\draw [shift={(100,85)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(70,115)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3815532779334685] 
\draw    (100,85) .. controls (101.67,83.33) and (103.33,83.33) .. (105,85) .. controls (106.67,86.67) and (108.33,86.67) .. (110,85) .. controls (111.67,83.33) and (113.33,83.33) .. (115,85) .. controls (116.67,86.67) and (118.33,86.67) .. (120,85) .. controls (121.67,83.33) and (123.33,83.33) .. (125,85) .. controls (126.67,86.67) and (128.33,86.67) .. (130,85) .. controls (131.67,83.33) and (133.33,83.33) .. (135,85) .. controls (136.67,86.67) and (138.33,86.67) .. (140,85) -- (140,85) ;
\draw [shift={(140,85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(100,85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3371286237681911] 
\draw    (140,85) .. controls (142.36,85) and (143.54,86.18) .. (143.54,88.54) .. controls (143.54,90.89) and (144.72,92.07) .. (147.07,92.07) .. controls (149.43,92.07) and (150.61,93.25) .. (150.61,95.61) .. controls (150.61,97.96) and (151.79,99.14) .. (154.14,99.14) .. controls (156.5,99.14) and (157.68,100.32) .. (157.68,102.68) .. controls (157.68,105.03) and (158.86,106.21) .. (161.21,106.21) .. controls (163.57,106.21) and (164.75,107.39) .. (164.75,109.75) .. controls (164.75,112.1) and (165.93,113.28) .. (168.28,113.28) -- (170,115) -- (170,115) ;
\draw [shift={(170,115)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da6996888331777118] 
\draw    (170,55) .. controls (171.67,56.67) and (171.67,58.33) .. (170,60) .. controls (168.33,61.67) and (168.33,63.33) .. (170,65) .. controls (171.67,66.67) and (171.67,68.33) .. (170,70) .. controls (168.33,71.67) and (168.33,73.33) .. (170,75) .. controls (171.67,76.67) and (171.67,78.33) .. (170,80) .. controls (168.33,81.67) and (168.33,83.33) .. (170,85) .. controls (171.67,86.67) and (171.67,88.33) .. (170,90) .. controls (168.33,91.67) and (168.33,93.33) .. (170,95) .. controls (171.67,96.67) and (171.67,98.33) .. (170,100) .. controls (168.33,101.67) and (168.33,103.33) .. (170,105) .. controls (171.67,106.67) and (171.67,108.33) .. (170,110) .. controls (168.33,111.67) and (168.33,113.33) .. (170,115) -- (170,115) ;

\draw [shift={(170,55)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16124047335058656] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (50,25) -- (50,145) -- (110,85) -- cycle ;


%Straight Lines [id:da47926817537348876] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (190,25) -- (190,145) -- (130,85) -- cycle ;


%Straight Lines [id:da508868413443401] 
\draw [line width=0.75]    (260,55) .. controls (261.67,56.67) and (261.67,58.33) .. (260,60) .. controls (258.33,61.67) and (258.33,63.33) .. (260,65) .. controls (261.67,66.67) and (261.67,68.33) .. (260,70) .. controls (258.33,71.67) and (258.33,73.33) .. (260,75) .. controls (261.67,76.67) and (261.67,78.33) .. (260,80) .. controls (258.33,81.67) and (258.33,83.33) .. (260,85) .. controls (261.67,86.67) and (261.67,88.33) .. (260,90) .. controls (258.33,91.67) and (258.33,93.33) .. (260,95) .. controls (261.67,96.67) and (261.67,98.33) .. (260,100) .. controls (258.33,101.67) and (258.33,103.33) .. (260,105) .. controls (261.67,106.67) and (261.67,108.33) .. (260,110) .. controls (258.33,111.67) and (258.33,113.33) .. (260,115) -- (260,115) ;

\draw [shift={(260,55)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6058067985982388] 
\draw [line width=0.75]    (260,115) -- (290,85) ;
\draw [shift={(290,85)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(260,115)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2620697031145486] 
\draw    (290,85) .. controls (292.36,85) and (293.54,86.18) .. (293.54,88.54) .. controls (293.54,90.89) and (294.72,92.07) .. (297.07,92.07) .. controls (299.43,92.07) and (300.61,93.25) .. (300.61,95.61) .. controls (300.61,97.96) and (301.79,99.14) .. (304.14,99.14) .. controls (306.5,99.14) and (307.68,100.32) .. (307.68,102.68) .. controls (307.68,105.03) and (308.86,106.21) .. (311.21,106.21) .. controls (313.57,106.21) and (314.75,107.39) .. (314.75,109.75) .. controls (314.75,112.1) and (315.93,113.28) .. (318.28,113.28) -- (320,115) -- (320,115) ;
\draw [shift={(320,115)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(290,85)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3953905399084908] 
\draw    (320,115) .. controls (318.33,113.33) and (318.33,111.67) .. (320,110) .. controls (321.67,108.33) and (321.67,106.67) .. (320,105) .. controls (318.33,103.33) and (318.33,101.67) .. (320,100) .. controls (321.67,98.33) and (321.67,96.67) .. (320,95) .. controls (318.33,93.33) and (318.33,91.67) .. (320,90) .. controls (321.67,88.33) and (321.67,86.67) .. (320,85) .. controls (318.33,83.33) and (318.33,81.67) .. (320,80) .. controls (321.67,78.33) and (321.67,76.67) .. (320,75) .. controls (318.33,73.33) and (318.33,71.67) .. (320,70) .. controls (321.67,68.33) and (321.67,66.67) .. (320,65) .. controls (318.33,63.33) and (318.33,61.67) .. (320,60) -- (320,55) -- (320,55) ;
\draw [shift={(320,55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da19219982337122832] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (240,25) -- (240,145) -- (300,85) -- cycle ;


%Straight Lines [id:da09887686219484049] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (340,25) -- (340,145) -- (280,85) -- cycle ;


%Straight Lines [id:da2077424233341173] 
\draw [line width=0.75]    (440,55) -- (440,115) ;

\draw [shift={(440,55)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8327821833719036] 
\draw    (440,115) .. controls (440,112.64) and (441.18,111.46) .. (443.54,111.46) .. controls (445.89,111.46) and (447.07,110.28) .. (447.07,107.93) .. controls (447.07,105.57) and (448.25,104.39) .. (450.61,104.39) .. controls (452.96,104.39) and (454.14,103.21) .. (454.14,100.86) .. controls (454.14,98.5) and (455.32,97.32) .. (457.68,97.32) .. controls (460.03,97.32) and (461.21,96.14) .. (461.21,93.79) .. controls (461.21,91.43) and (462.39,90.25) .. (464.75,90.25) .. controls (467.1,90.25) and (468.28,89.07) .. (468.28,86.72) -- (470,85) -- (470,85) ;
\draw [shift={(470,85)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(440,115)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da904810382738815] 
\draw    (440,55) .. controls (440,57.36) and (438.82,58.54) .. (436.46,58.54) .. controls (434.11,58.54) and (432.93,59.72) .. (432.93,62.07) .. controls (432.93,64.43) and (431.75,65.61) .. (429.39,65.61) .. controls (427.04,65.61) and (425.86,66.79) .. (425.86,69.14) .. controls (425.86,71.5) and (424.68,72.68) .. (422.32,72.68) .. controls (419.97,72.68) and (418.79,73.86) .. (418.79,76.21) .. controls (418.79,78.57) and (417.61,79.75) .. (415.25,79.75) .. controls (412.9,79.75) and (411.72,80.93) .. (411.72,83.28) -- (410,85) -- (410,85) ;
\draw [shift={(410,85)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da8539742118340762] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (430,25) -- (430,145) -- (490,85) -- cycle ;


%Straight Lines [id:da3691060977004168] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (450,25) -- (450,145) -- (390,85) -- cycle ;


%Straight Lines [id:da16545183722475432] 
\draw [line width=0.75]    (593,55) -- (593,115) ;
\draw [shift={(593,115)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(593,55)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4952252121446682] 
\draw    (593,55) .. controls (593,57.36) and (591.82,58.54) .. (589.46,58.54) .. controls (587.11,58.54) and (585.93,59.72) .. (585.93,62.07) .. controls (585.93,64.43) and (584.75,65.61) .. (582.39,65.61) .. controls (580.04,65.61) and (578.86,66.79) .. (578.86,69.14) .. controls (578.86,71.5) and (577.68,72.68) .. (575.32,72.68) .. controls (572.97,72.68) and (571.79,73.86) .. (571.79,76.21) .. controls (571.79,78.57) and (570.61,79.75) .. (568.25,79.75) .. controls (565.9,79.75) and (564.72,80.93) .. (564.72,83.28) -- (563,85) -- (563,85) ;
\draw [shift={(563,85)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da8308790149412966] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (613,5) -- (613,165) -- (530,85) -- cycle ;


%Straight Lines [id:da4803997369561941] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (603,25) -- (603,145) -- (540,85) -- cycle ;



% Text Node
\draw (62,47.5) node   {$i$};
% Text Node
\draw (62,112.5) node   {$j$};
% Text Node
\draw (91,81.5) node   {$k$};
% Text Node
\draw (153,78.5) node   {$l$};
% Text Node
\draw (183,45.5) node   {$n$};
% Text Node
\draw (181,114.5) node   {$\mathit{m}$};
% Text Node
\draw (253,45.5) node   {$i$};
% Text Node
\draw (253,114.5) node   {$j$};
% Text Node
\draw (305,76.5) node   {$k$};
% Text Node
\draw (333,116.5) node   {$l$};
% Text Node
\draw (331,45.5) node   {$\mathit{m}$};
% Text Node
\draw (114.5,177.5) node   {$\text{6-point} :\ \xi _{ij} \xi _{kl} \xi _{mn}$};
% Text Node
\draw (294,177.5) node   {$\text{5-point} :\ \xi _{ij} \xi _{lm}$};
% Text Node
\draw (423.83,90.5) node [xslant=0.11]  {$i$};
% Text Node
\draw (446,62.5) node   {$j$};
% Text Node
\draw (447,94.5) node   {$k$};
% Text Node
\draw (463,76.5) node   {$l$};
% Text Node
\draw (442.5,177.5) node   {$\text{4-point} :\ \xi _{ij} \xi _{kl}$};
% Text Node
\draw (579.17,82.5) node [xslant=0.11]  {$i$};
% Text Node
\draw (600,56.5) node   {$j$};
% Text Node
\draw (584,109.5) node   {$k$};
% Text Node
\draw (572.5,177.5) node   {$\text{3-point} :\ 3\xi _{ij} +1$};


\end{tikzpicture}


==> cov3x3-tikzB.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201.5); %set diagram left start at 0, and has height of 201.5

%Straight Lines [id:da19056928499584924] 
\draw [line width=0.75]    (68.5,60) .. controls (70.86,60) and (72.04,61.18) .. (72.04,63.54) .. controls (72.04,65.89) and (73.22,67.07) .. (75.57,67.07) .. controls (77.93,67.07) and (79.11,68.25) .. (79.11,70.61) .. controls (79.11,72.96) and (80.29,74.14) .. (82.64,74.14) .. controls (85,74.14) and (86.18,75.32) .. (86.18,77.68) .. controls (86.18,80.03) and (87.36,81.21) .. (89.71,81.21) .. controls (92.07,81.21) and (93.25,82.39) .. (93.25,84.75) .. controls (93.25,87.1) and (94.43,88.28) .. (96.78,88.28) -- (98.5,90) -- (98.5,90) ;
\draw [shift={(98.5,90)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(68.5,60)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9373905238392735] 
\draw [line width=0.75]    (68.5,120) -- (68.5,60) ;
\draw [shift={(68.5,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(68.5,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7343247718717161] 
\draw    (68.5,120) .. controls (70.17,118.33) and (71.83,118.33) .. (73.5,120) .. controls (75.17,121.67) and (76.83,121.67) .. (78.5,120) .. controls (80.17,118.33) and (81.83,118.33) .. (83.5,120) .. controls (85.17,121.67) and (86.83,121.67) .. (88.5,120) .. controls (90.17,118.33) and (91.83,118.33) .. (93.5,120) .. controls (95.17,121.67) and (96.83,121.67) .. (98.5,120) .. controls (100.17,118.33) and (101.83,118.33) .. (103.5,120) .. controls (105.17,121.67) and (106.83,121.67) .. (108.5,120) .. controls (110.17,118.33) and (111.83,118.33) .. (113.5,120) .. controls (115.17,121.67) and (116.83,121.67) .. (118.5,120) .. controls (120.17,118.33) and (121.83,118.33) .. (123.5,120) .. controls (125.17,121.67) and (126.83,121.67) .. (128.5,120) .. controls (130.17,118.33) and (131.83,118.33) .. (133.5,120) .. controls (135.17,121.67) and (136.83,121.67) .. (138.5,120) .. controls (140.17,118.33) and (141.83,118.33) .. (143.5,120) .. controls (145.17,121.67) and (146.83,121.67) .. (148.5,120) .. controls (150.17,118.33) and (151.83,118.33) .. (153.5,120) .. controls (155.17,121.67) and (156.83,121.67) .. (158.5,120) .. controls (160.17,118.33) and (161.83,118.33) .. (163.5,120) .. controls (165.17,121.67) and (166.83,121.67) .. (168.5,120) -- (168.5,120) ;
\draw [shift={(168.5,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(68.5,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1957618668118003] 
\draw    (68.5,60) .. controls (70.17,58.33) and (71.83,58.33) .. (73.5,60) .. controls (75.17,61.67) and (76.83,61.67) .. (78.5,60) .. controls (80.17,58.33) and (81.83,58.33) .. (83.5,60) .. controls (85.17,61.67) and (86.83,61.67) .. (88.5,60) .. controls (90.17,58.33) and (91.83,58.33) .. (93.5,60) .. controls (95.17,61.67) and (96.83,61.67) .. (98.5,60) .. controls (100.17,58.33) and (101.83,58.33) .. (103.5,60) .. controls (105.17,61.67) and (106.83,61.67) .. (108.5,60) .. controls (110.17,58.33) and (111.83,58.33) .. (113.5,60) .. controls (115.17,61.67) and (116.83,61.67) .. (118.5,60) .. controls (120.17,58.33) and (121.83,58.33) .. (123.5,60) .. controls (125.17,61.67) and (126.83,61.67) .. (128.5,60) .. controls (130.17,58.33) and (131.83,58.33) .. (133.5,60) .. controls (135.17,61.67) and (136.83,61.67) .. (138.5,60) .. controls (140.17,58.33) and (141.83,58.33) .. (143.5,60) .. controls (145.17,61.67) and (146.83,61.67) .. (148.5,60) .. controls (150.17,58.33) and (151.83,58.33) .. (153.5,60) .. controls (155.17,61.67) and (156.83,61.67) .. (158.5,60) .. controls (160.17,58.33) and (161.83,58.33) .. (163.5,60) .. controls (165.17,61.67) and (166.83,61.67) .. (168.5,60) -- (168.5,60) ;
\draw [shift={(168.5,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9304050951965223] 
\draw    (147.5,92) .. controls (145.77,93.6) and (144.1,93.53) .. (142.5,91.8) .. controls (140.91,90.07) and (139.24,90) .. (137.51,91.59) .. controls (135.78,93.19) and (134.11,93.12) .. (132.51,91.39) .. controls (130.92,89.66) and (129.25,89.59) .. (127.52,91.18) .. controls (125.79,92.78) and (124.12,92.71) .. (122.52,90.98) .. controls (120.92,89.25) and (119.25,89.18) .. (117.52,90.78) .. controls (115.79,92.37) and (114.12,92.3) .. (112.53,90.57) .. controls (110.93,88.84) and (109.26,88.77) .. (107.53,90.37) .. controls (105.8,91.96) and (104.13,91.89) .. (102.54,90.16) -- (98.5,90) -- (98.5,90) ;

\draw [shift={(147.5,92)}, rotate = 182.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17262765194366425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (48.5,30) -- (48.5,150) -- (108.5,90) -- cycle ;


%Straight Lines [id:da8682819845830241] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (188.5,30) -- (188.5,150) -- (128.5,90) -- cycle ;


%Straight Lines [id:da003392597901023864] 
\draw [line width=0.75]    (258.5,60) -- (258.5,120) ;

\draw [shift={(258.5,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9298104343448047] 
\draw [line width=0.75]    (258.5,60) .. controls (260.86,60) and (262.04,61.18) .. (262.04,63.54) .. controls (262.04,65.89) and (263.22,67.07) .. (265.57,67.07) .. controls (267.93,67.07) and (269.11,68.25) .. (269.11,70.61) .. controls (269.11,72.96) and (270.29,74.14) .. (272.64,74.14) .. controls (275,74.14) and (276.18,75.32) .. (276.18,77.68) .. controls (276.18,80.03) and (277.36,81.21) .. (279.71,81.21) .. controls (282.07,81.21) and (283.25,82.39) .. (283.25,84.75) .. controls (283.25,87.1) and (284.43,88.28) .. (286.78,88.28) -- (288.5,90) -- (288.5,90) ;
\draw [shift={(288.5,90)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(258.5,60)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2262579842403758] 
\draw    (258.5,120) .. controls (260.17,118.33) and (261.83,118.33) .. (263.5,120) .. controls (265.17,121.67) and (266.83,121.67) .. (268.5,120) .. controls (270.17,118.33) and (271.83,118.33) .. (273.5,120) .. controls (275.17,121.67) and (276.83,121.67) .. (278.5,120) .. controls (280.17,118.33) and (281.83,118.33) .. (283.5,120) .. controls (285.17,121.67) and (286.83,121.67) .. (288.5,120) .. controls (290.17,118.33) and (291.83,118.33) .. (293.5,120) .. controls (295.17,121.67) and (296.83,121.67) .. (298.5,120) .. controls (300.17,118.33) and (301.83,118.33) .. (303.5,120) .. controls (305.17,121.67) and (306.83,121.67) .. (308.5,120) .. controls (310.17,118.33) and (311.83,118.33) .. (313.5,120) .. controls (315.17,121.67) and (316.83,121.67) .. (318.5,120) -- (318.5,120) ;
\draw [shift={(318.5,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(258.5,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05037294152256533] 
\draw    (258.5,60) .. controls (260.17,58.33) and (261.83,58.33) .. (263.5,60) .. controls (265.17,61.67) and (266.83,61.67) .. (268.5,60) .. controls (270.17,58.33) and (271.83,58.33) .. (273.5,60) .. controls (275.17,61.67) and (276.83,61.67) .. (278.5,60) .. controls (280.17,58.33) and (281.83,58.33) .. (283.5,60) .. controls (285.17,61.67) and (286.83,61.67) .. (288.5,60) .. controls (290.17,58.33) and (291.83,58.33) .. (293.5,60) .. controls (295.17,61.67) and (296.83,61.67) .. (298.5,60) .. controls (300.17,58.33) and (301.83,58.33) .. (303.5,60) .. controls (305.17,61.67) and (306.83,61.67) .. (308.5,60) .. controls (310.17,58.33) and (311.83,58.33) .. (313.5,60) .. controls (315.17,61.67) and (316.83,61.67) .. (318.5,60) -- (318.5,60) ;
\draw [shift={(318.5,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da4275205116073413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (238.5,30) -- (238.5,150) -- (298.5,90) -- cycle ;


%Straight Lines [id:da7686835457011035] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (338.5,30) -- (338.5,150) -- (278.5,90) -- cycle ;


%Straight Lines [id:da48053832645758554] 
\draw    (438.5,120) .. controls (436.83,118.33) and (436.83,116.67) .. (438.5,115) .. controls (440.17,113.33) and (440.17,111.67) .. (438.5,110) .. controls (436.83,108.33) and (436.83,106.67) .. (438.5,105) .. controls (440.17,103.33) and (440.17,101.67) .. (438.5,100) .. controls (436.83,98.33) and (436.83,96.67) .. (438.5,95) .. controls (440.17,93.33) and (440.17,91.67) .. (438.5,90) .. controls (436.83,88.33) and (436.83,86.67) .. (438.5,85) .. controls (440.17,83.33) and (440.17,81.67) .. (438.5,80) .. controls (436.83,78.33) and (436.83,76.67) .. (438.5,75) .. controls (440.17,73.33) and (440.17,71.67) .. (438.5,70) .. controls (436.83,68.33) and (436.83,66.67) .. (438.5,65) .. controls (440.17,63.33) and (440.17,61.67) .. (438.5,60) -- (438.5,60) ;
\draw [shift={(438.5,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(438.5,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8799825459922458] 
\draw    (438.5,60) -- (407.5,92) ;
\draw [shift={(407.5,92)}, rotate = 134.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9954681271504809] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (428.5,30) -- (428.5,150) -- (488.5,90) -- cycle ;


%Straight Lines [id:da5013180416102349] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (448.5,30) -- (448.5,150) -- (388.5,90) -- cycle ;


%Straight Lines [id:da6222023896509382] 
\draw [line width=0.75]    (591.5,60) .. controls (593.17,61.67) and (593.17,63.33) .. (591.5,65) .. controls (589.83,66.67) and (589.83,68.33) .. (591.5,70) .. controls (593.17,71.67) and (593.17,73.33) .. (591.5,75) .. controls (589.83,76.67) and (589.83,78.33) .. (591.5,80) .. controls (593.17,81.67) and (593.17,83.33) .. (591.5,85) .. controls (589.83,86.67) and (589.83,88.33) .. (591.5,90) .. controls (593.17,91.67) and (593.17,93.33) .. (591.5,95) .. controls (589.83,96.67) and (589.83,98.33) .. (591.5,100) .. controls (593.17,101.67) and (593.17,103.33) .. (591.5,105) .. controls (589.83,106.67) and (589.83,108.33) .. (591.5,110) .. controls (593.17,111.67) and (593.17,113.33) .. (591.5,115) .. controls (589.83,116.67) and (589.83,118.33) .. (591.5,120) -- (591.5,120) ;
\draw [shift={(591.5,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(591.5,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5829002225675909] 
\draw    (591.5,60) -- (561.5,90) ;
\draw [shift={(561.5,90)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da7817473363640189] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (611.5,10) -- (611.5,170) -- (536.5,90) -- cycle ;


%Straight Lines [id:da6712081023886471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (601.5,30) -- (601.5,150) -- (547.5,91) -- cycle ;


%Straight Lines [id:da8241959584521868] 
\draw    (467.5,92) .. controls (465.83,93.67) and (464.17,93.67) .. (462.5,92) .. controls (460.83,90.33) and (459.17,90.33) .. (457.5,92) .. controls (455.83,93.67) and (454.17,93.67) .. (452.5,92) .. controls (450.83,90.33) and (449.17,90.33) .. (447.5,92) .. controls (445.83,93.67) and (444.17,93.67) .. (442.5,92) .. controls (440.83,90.33) and (439.17,90.33) .. (437.5,92) .. controls (435.83,93.67) and (434.17,93.67) .. (432.5,92) .. controls (430.83,90.33) and (429.17,90.33) .. (427.5,92) .. controls (425.83,93.67) and (424.17,93.67) .. (422.5,92) .. controls (420.83,90.33) and (419.17,90.33) .. (417.5,92) .. controls (415.83,93.67) and (414.17,93.67) .. (412.5,92) .. controls (410.83,90.33) and (409.17,90.33) .. (407.5,92) -- (407.5,92) ;
\draw [shift={(407.5,92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(467.5,92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (60.5,54.5) node   {$j$};
% Text Node
\draw (59.5,120.5) node   {$i$};
% Text Node
\draw (89.5,91.5) node   {$k$};
% Text Node
\draw (163,90.5) node   {$n$};
% Text Node
\draw (177.5,64.5) node   {$m$};
% Text Node
\draw (176.5,108.5) node   {$l$};
% Text Node
\draw (251.5,53.5) node   {$j$};
% Text Node
\draw (250.5,119.5) node   {$i$};
% Text Node
\draw (305.5,87.5) node   {$k$};
% Text Node
\draw (331.5,121.5) node   {$l$};
% Text Node
\draw (329.5,50.5) node   {$\mathit{m}$};
% Text Node
\draw (113,182.5) node   {$\text{6-point} :\ \xi _{il} \xi _{jm} \xi _{kn}$};
% Text Node
\draw (292.5,182.5) node   {$\text{5-point} :\ \xi _{il} \xi _{jm}$};
% Text Node
\draw (419.33,101.5) node [xslant=0.11]  {$i$};
% Text Node
\draw (446.5,67.5) node   {$j$};
% Text Node
\draw (445.5,109.5) node   {$k$};
% Text Node
\draw (466.5,79.5) node   {$l$};
% Text Node
\draw (447,182.5) node   {$\text{4-point} :\ ( \xi _{il} +\xi _{il} \xi _{jk})$};
% Text Node
\draw (574.17,88.5) node [xslant=0.11]  {$i$};
% Text Node
\draw (599.5,69.5) node   {$j$};
% Text Node
\draw (583,112.5) node   {$k$};
% Text Node
\draw (595,182.5) node   {$\text{3-point} :\ 3\xi _{jk} +1$};


\end{tikzpicture}

